Enhanced Methods for the Weight Constrained Shortest Path Problem

The classic problem of constrained pathfinding is a well-studied, yet challenging, topic in AI with a broad range of applications in various areas such as communication and transportation. The Weight Constrained Shortest Path Problem (WCSPP), the base form of constrained pathfinding with only one side constraint, aims to plan a cost-optimum path with limited weight/resource usage. Given the bi-criteria nature of the problem (i.e., dealing with the cost and weight of paths), methods addressing the WCSPP have some common properties with bi-objective search. This paper leverages the recent state-of-the-art techniques in both constrained pathfinding and bi-objective search and presents two new solution approaches to the WCSPP on the basis of A* search, both capable of solving hard WCSPP instances on very large graphs. We empirically evaluate the performance of our algorithms on a set of large and realistic problem instances and show their advantages over the state-of-the-art algorithms in both time and space metrics. This paper also investigates the importance of priority queues in constrained search with A*. We show with extensive experiments on both realistic and randomised graphs how bucket-based queues without tie-breaking can effectively improve the algorithmic performance of exhaustive A*-based bi-criteria searches.

==> Algorithms/Early_Sol2.tex <==

\begin{algorithm}[H]
\small
\caption{ESU($x,d$) in $(f_2,f_1)$ order}
% \algorithmfootnote{$^*$ This pruning method is used in the bi-directional setting only.}
\label{alg:early_sol2}
\DontPrintSemicolon
$f'_1 \leftarrow g_1(x) + ub^d_1(s(x))$ \;
$f'_2 \leftarrow g_2(x) + ub^d_2(s(x))$ \;
     
     \If {$f'_1 \leq \overline{f_1}$}
     {
        \If{ $f'_1 < \overline{f_1} $ {\bf or} $f_2(x) < f^{sol}_2 $}
        {
          $  \overline{f_1} \leftarrow f'_1 $ \;
          $  f^{sol}_2 \leftarrow f_2(x) $ \;
          $ Sol \leftarrow (\varnothing,x)$ \;
          
        }
    }
    \label{alg:early_sol2:unique_path}
     \ElseIf{$f_1(x) < \overline{f_1}$ {\bf and}  $f'_2 \leq \overline{f_2}$}
    {       
    $\overline{f_1} \leftarrow f_1(x)$ \;
    $  f^{sol}_2 \leftarrow \infty $ \;
    }
     
% \Return  \texttt{False}
\end{algorithm}

%%%%#############################################

% \If{$g_1(x) + ub_1(s(x)) \leq g_1^{min}(s_{s})$} 
%     {      
%         $g_1^{min}(s_{s}) \leftarrow g_1(x) + ub_1(s(x))$ \; 
%         \textcolor{gray}{ \nlast $g_2^{min}(s_{g}) \leftarrow g_2^{min}(s_{g})$}  \;
%              \label{alg:rca_rev:tie3}
%             % $g_1^{min}(s_{s}) \leftarrow f_1(x)$ \;
%             $Sol' \leftarrow x$ \;
%          \lIf{$h_2'(s(x))= ub_2'(s(x))$}
%       { \textbf{continue} } \label{alg:rca_rev:unique_path}
%     }
    
%     \label{alg:rca_rev:early_sol22}
%      \ElseIf{$g_2(x) + ub_2(s(x)) < g_2^{min}(s_{g})$}
%     {       $g_1^{min}(s_{s}) \leftarrow f_1(x)$ \; }

==> Algorithms/Early_sol.tex <==

\begin{procedure}[H]
\small
\caption{ESU($x,d$)~in~($f_1,f_2$)~ord.}%~order \& direction~$d$}
% \algorithmfootnote{$^*$ This pruning method is used in the bi-directional setting only.}
\label{alg:early_sol}
\DontPrintSemicolon
% \SetAlgoLined
% \KwIn{A state $x$ to be checked for early solution update}
% \KwOut{}
     $f'_1 \leftarrow g_1(x) + ub^d_1(s(x))$ \;
     $f'_2 \leftarrow g_2(x) + ub^d_2(s(x))$ \;
     \If{$f'_2 \leq \overline{f_2}$}
    {      
        \If{$f_1(x) < \overline{f_1}$ {\bf or} $f'_2 < f^{sol}_2$}
        {
            % $\overline{f_2} \leftarrow f'_2$ \;
            $\overline{f_1} \leftarrow f_1(x)$ \;
            $f^{sol}_2 \leftarrow f'_2$ \;
            $Sol \leftarrow (x,\varnothing)$ \;
    %      \If{$h^d_1(s(x))= ub^d_1(s(x))$}
    %   { \textbf{return} \texttt{True} } \label{alg:early_sol:update}
        }
    }
    
    \label{alg:early_sol:unique_path}
     \ElseIf{$f'_1 < \overline{f_1}$}
    {       $\overline{f_1} \leftarrow f'_1$ \; 
            $f^{sol}_2 \leftarrow \infty$ \;
    }
    
    
% \Return  \texttt{False}
\end{procedure}

%%%%#############################################

==> Algorithms/Expand.tex <==

\begin{procedure}[H]
\small
\caption{ExP($x,d$)~in~($f_1,f_2$)~ord.}% \& direction~$d$}
\algorithmfootnote{$^*$ This pruning is used in bidirectional searches only.}
\label{alg:expansion}
\DontPrintSemicolon

    \For{all $v \in Succ(s(x))$}
        {  $y \leftarrow $ new node with $s(y) = v$ \; \label{alg:expansion:2}
             ${\bf g}(y) \leftarrow {\bf g}(x) + {\bf cost} (s(x),v)$ \; 
             ${\bf f}(y) \leftarrow {\bf g}(y) + {\bf h}^d (v)$ \;
             $parent(y) \leftarrow x$ \; \label{alg:expansion:5}
            \lIf{$g_2(y) \geq g^d_{min}(v) $ \label{alg:expansion:prune1}} 
            {\textbf{continue}}
            %
            % \textcolor{gray}{
            % \nlast
            % \lIf{${\bf g}(y) > {\bf ub^{d'}}(t) $ \label{alg:expansion:prune2}} 
            % { \textbf{continue} } }
            %
            % \lIf{${\bf f}(y) > {\bf \overline{f}} $ \label{alg:expansion:prune3}}
            % { \textbf{continue} } 
            %
            \textcolor{gray}{
            \nlast 
            \lIf{${\bf g}(y) \npreceq  {\bf ub}^{d'}(v)$} 
            {\textbf{continue}} } \label{alg:expansion:prune2}
            
            \lIf{${\bf f}(y) \npreceq  \overline{{\bf f}}$ \label{alg:expansion:prune3}} {\textbf{continue}}
            
            % \If{${f_1}(y) >  \overline{{f_1}}$ {\bf or} ${f_2}(y) >  \overline{{f_2}}$ \label{alg:expansion:prune3}} { \textbf{continue} }
            
            % \If{${g_1}(y) >  ub^{d'}_1(t)$ or ${g_2}(y) >  ub^{d'}_2(t)$ \label{alg:expansion:prune3}} { \textbf{continue} }
            
            Add $y$ to $Open^d$\;
        }
% \Return 
\end{procedure}

% \overset{\mathrm{or}}{\succ}
% \stackrel{\text{or}}{\succ}
% {\succ}^{or}

==> Algorithms/Expand2.tex <==

\begin{procedure}[H]
\small
\caption{ExP($x,d$)~in~($f_2,f_1$)~order}% \& direction~$d$}
\algorithmfootnote{$^*$ This pruning is used in bidirectional searches only.}
\label{alg:expansion2}
\DontPrintSemicolon

    \For{all $v \in Succ(s(x))$}
        {  $y \leftarrow $ new node with $s(y) = v$ \; \label{alg:expansion2:2}
             ${\bf g}(y) \leftarrow {\bf g}(x) + {\bf cost} (s(x),v)$ \; 
             ${\bf f}(y) \leftarrow {\bf g}(y) + {\bf h}^d (v)$ \;
             $parent(y) \leftarrow x$ \; \label{alg:expansion2:5}
            \lIf{$g_1(y) \geq g^d_{min}(v) $ \label{alg:expansion2:prune1}} 
            { \textbf{continue} }
            
            % \textcolor{gray}{
            % \nlast
            % \lIf{${\bf g}(y) > {\bf ub^{d'}}(t) $ \label{alg:expansion2:prune2}} 
            % { \textbf{continue} } }
            
            % \lIf{${\bf f}(y) > {\bf \overline{f}} $ \label{alg:expansion2:prune3}}
            % { \textbf{continue} } 
            
            \textcolor{gray}{
            \nlast 
            \lIf{${\bf g}(y) \npreceq  {\bf ub}^{d'}(v)$} 
            { \textbf{continue} } } \label{alg:expansion2:prune2}
            
            \lIf{${\bf f}(y) \npreceq  \overline{{\bf f}}$ \label{alg:expansion2:prune3}} { \textbf{continue} }
            
            % \If{${f_1}(y) >  \overline{{f_1}}$ {\bf or} ${f_2}(y) >  \overline{{f_2}}$ \label{alg:expansion2:prune3}} { \textbf{continue} }
            
            % \If{${g_1}(y) >  ub^{d'}_1(t)$ or ${g_2}(y) >  ub^{d'}_2(t)$ \label{alg:expansion2:prune3}} { \textbf{continue} }
            
            Add $y$ to $Open^d$\;
        }
% \Return 
\end{procedure}

% \overset{\mathrm{or}}{\succ}
% \stackrel{\text{or}}{\succ}
% {\succ}^{or}

==> Algorithms/Explore.tex <==
\begin{procedure}[H]
\small
\caption{Explore($x,d,d'$)}
% \algorithmfootnote{$^*$ This heuristic is used in the bi-directional setting (RC-BA*) only.}
\label{alg:explore}
\DontPrintSemicolon

\lIf{$g_2(x) \geq g^d_{min}(s(x)) $  \label{alg:explore:prune2}}  
     {\textbf{continue}}
     
     $g^d_{min}(s(x)) \leftarrow g_2(x)$ \label{alg:explore:min_r} \;
    
    ESU($x,d$) in ($f_1,f_2$) order \Comment*[r]{Procedure~\ref{alg:early_sol}} \label{alg:explore:early_sol}
    
    \lIf{$h^d_1(s(x))= ub^d_1(s(x))$ \label{alg:explore:unique_path}}
      {\textbf{continue}} 
    \If{$g_2(x) \leq \beta^d \times \overline{f_2}$ \label{alg:explore:expand}}
    {ExP($x,d$) in ($f_1,f_2$) order \Comment*[r]{Procedure~\ref{alg:expansion}}}
    \If{ $ h^d_2(s(x)) \leq \beta^{d'} \times \overline{f_2}$  {\bf or} $|\chi^{d'}(s(x))| > 0$} {
    Match($x,d'$) \label{alg:explore:join} \Comment*[r]{Procedure~\ref{alg:path_match}}
    Store($x,d$) \label{alg:explore:store} \Comment*[r]{Procedure~\ref{alg:path_store}}
    } 

\end{procedure}
%%%%#############################################




==> Algorithms/RC_BA_Main.tex <==
\begin{algorithm}[H]
\small
\caption{Constrained search of WC-A*/BA* }
\algorithmfootnote{
\textsuperscript{+} This pruning method is used in the ($f_2,f_1$) order only.\\
\textsuperscript{*} This heuristic is used in WC-BA* only.
}
\label{alg:rc_ba}
\DontPrintSemicolon
% \SetAlgoLined
\KwIn{Problem (G, \textbf{cost}, $\mathit{start}$, $\mathit{goal}$), search direction $d$, objective ordering $(f_p,f_s)$, global upper bounds ${\bf \overline{f}}$, search heuristics $({\bf h}, {\bf ub})$, and an initial solution $Sol$ with the secondary cost $f^{min}_2$}
 \KwOutput{A node pair corresponding with an optimal solution}
 
Setup($d$) \Comment*[r]{Procedure~\ref{alg:rc_ebba_setup}}

 $d' \leftarrow$ opposite direction of $d$ 

\While{$Open^d \neq \emptyset$}
{
 Remove from $Open^d$ node $x$ with the lexicographically  smallest ($f_p,f_s$) values \;
       
       \lIf{$f_p(x) > \overline{f_p}$ \label{alg:rc_ba:termination}} 
      {\textbf{break} }
      
      \textcolor{gray}{
      \label{alg:rc_ba:prune1}\nlastt
      \lIf{$f_s(x) > \overline{f_s}$ } 
      {\textbf{continue} }
     }
     
     \lIf{$g_s(x) \geq g^d_{min}(s(x)) $  \label{alg:rc_ba:prune2}} 
     {\textbf{continue}}
     
     \textcolor{gray}{
     \label{alg:rcba:tuning1}\nlast
     \If{$g^d_{min}(s(x)) = \infty$}
    { 
    \nlast $h^{d'}_p(s(x)) \leftarrow g_p(x)$ \; 
    \nlast $ub^{d'}_s(s(x)) \leftarrow g_s(x)$ \;
    \label{alg:rcba:tuning2}
    } 
   }
     $g^d_{min}(s(x)) \leftarrow g_s(x)$ \label{alg:rc_ba:min_r} \;
    
    
    ESU($x,d$) in ($f_p,f_s$) order \Comment*[r]{Procedure~\ref{alg:early_sol} or \ref{alg:early_sol2}}
    \label{alg:rc_ba:early_sol}
    
    \lIf{$h^d_p(s(x))= ub^d_p(s(x))$}
      {\textbf{continue}} \label{alg:rc_ba:terminal}
    % \lIf{$g_s(x) \leq \beta^d R$}
    {ExP($x,d$) in ($f_p,f_s$) order} \label{alg:rc_ba:expand} \Comment*[r]{Procedure~\ref{alg:expansion} or \ref{alg:expansion2}}
    % \lIf{ $ h^d_s(s(x)) \leq \beta^{d'} R$ \label{alg:rc_ba:prune7} } {Join($x,\chi^{d'} (s(x))$)}
}
\Return{$\mathit{Sol}$}
\end{algorithm}
%%%%#############################################




==> Algorithms/RC_EBBA_Main.tex <==
\begin{algorithm}[H]
\small
\caption{WC-EBBA* Search}
% \algorithmfootnote{$^*$ This heuristic is used in the bi-directional setting (RC-BA*) only.}
\label{alg:rc_ebba}
\DontPrintSemicolon
% \SetAlgoLined
 \KwIn{Problem (G, \textbf{cost}, $\mathit{start}$, $\mathit{goal}$), search heuristics $({\bf h}, {\bf ub})$, global upper bounds ${\bf \overline{f}}$ and budget factors $\beta^f$ and $\beta^b$}
 \KwOutput{A node pair corresponding with an optimal solution}
 
Setup( \textit{forward} ) \Comment*[r]{Procedure~\ref{alg:rc_ebba_setup}} 
Setup( \textit{backward} ) \Comment*[r]{Procedure~\ref{alg:rc_ebba_setup}}
$Sol \leftarrow (\varnothing,\varnothing)$ ,
$f^{sol}_2 \leftarrow \infty$ \;
\While{$Open^f \cup Open^b \neq \emptyset$}
{
 $x \leftarrow$ A node with the lexicographically smallest ($f_1,f_2$) costs in $Open^f \cup Open^b$  \;
 \lIf{$x \in Open^f$}{$d \leftarrow$ \textit{forward}}
 \lElse{$d \leftarrow$ \textit{backward}}
 Remove node $x$ from $Open^d$ \;
    % Explore($x$) in dir. $d$ \;
      
      \lIf{$f_1(x) > \overline{f_1}$ \label{alg:rc_ebba:termination}}  
      {\textbf{break} }
     
     \lIf{$g_2(x) \geq g^d_{min}(s(x)) $  \label{alg:rc_ebba:prune2}}  
     {\textbf{continue}}
     
     $g^d_{min}(s(x)) \leftarrow g_2(x)$ \label{alg:rc_ebba:min_r} \;
    
    ESU($x,d$) in ($f_1,f_2$) order \Comment*[r]{Procedure~\ref{alg:early_sol}} \label{alg:rc_ebba:early_sol}
    
    \lIf{$h^d_1(s(x))= ub^d_1(s(x))$ \label{alg:rc_ebba:unique_path}}
      {\textbf{continue}} 
    \If{$g_2(x) \leq \beta^d \times \overline{f_2}$ \label{alg:rc_ebba:expand}}
    {ExP($x,d$) in ($f_1,f_2$) order \Comment*[r]{Procedure~\ref{alg:expansion}}}
    \If{ $ h^d_2(s(x)) \leq \beta^{d'} \times \overline{f_2}$ {\bf or} $|\chi^{d'}(s(x))| > 0$ \label{alg:rc_ebba:match}} 
    {
    Match($x,d'$) \label{alg:rc_ebba:join} \Comment*[r]{Procedure~\ref{alg:path_match}}
    Store($x,d$) \label{alg:rc_ebba:store} \Comment*[r]{Procedure~\ref{alg:path_store}}
    } 
}
% $Sol \leftarrow \{Sol^f, Sol^b\}$ \;
% \Return{$\argmin_{lex}{{\bf f}(Sol)}$}
\Return{$Sol$}
\end{algorithm}
%%%%#############################################




==> Algorithms/RC_EBBA_Main_par.tex <==
\begin{algorithm}[H]
\small
\caption{WC-EBBA*\textsubscript{par} Search}
% \algorithmfootnote{$^*$ This heuristic is used in the bi-directional setting (RC-BA*) only.}
\label{alg:rc_ebba_par}
\DontPrintSemicolon
% \SetAlgoLined
 \KwIn{Problem (G, \textbf{cost}, $\mathit{start}$, $\mathit{goal}$), search direction $d$, global upper bounds ${\bf \overline{f}}$, search heuristics $({\bf h}, {\bf ub})$, budget factors $\beta^f$ and $\beta^b$, and an initial solution $Sol$ with the secondary cost $f^{min}_2$}
 \KwOutput{A node pair corresponding with an optimal solution}

Setup($d$) \Comment*[r]{Procedure~\ref{alg:rc_ebba_setup}} 
 $d' \leftarrow$ opposite direction of $d$ \;

\While{$Open^d \neq \emptyset$}
{
$x \leftarrow$ A node with the lexicographically smallest ($f_1,f_2$) costs in $Open^d$  \label{alg:rc_ebba_par:exract} \;
 Remove node $x$ from $Open^d$  \;
      
      \lIf{$f_1(x) > \overline{f_1}$ \label{alg:rc_ebba_par:termination}}  
      {\textbf{break} }
      Explore($x,d,d'$) \Comment*[r]{Procedure~\ref{alg:explore}} 
    %   \label{alg:rc_ebba_par:termination}
    %   \lIf{$f_1(x) > \overline{f_1}$} 
    %   {\textbf{break} }
     
    %  \lIf{$g_2(x) \geq g^d_{min}(s(x)) $  \label{alg:rc_ebba_par:prune2}}  
    %  {\textbf{continue}}
     
    %  $g^d_{min}(s(x)) \leftarrow g_2(x)$ \label{alg:rc_ebba_par:min_r} \;
    
    % ESU($x$) in ($f_1,f_2$) order \& dir. $d$ \Comment*[r]{Alg.~\ref{alg:early_sol}}
    
    % \lIf{$h^d_1(s(x))= ub^d_1(s(x))$}
    %   {\textbf{continue}} \label{alg:rc_ebba_par:update}
    % \If{$g_2(x) \leq \beta^d \times \overline{f_2}$}
    % {ExP($x$) in ($f_1,f_2$) order \& dir. $d$ \Comment*[r]{Alg.~\ref{alg:expansion}}}
    % \If{ $ h^d_2(s(x)) \leq \beta^{d'} \times \overline{f_2}$ \label{alg:rc_ebba_par:prune7} } {Match($x$) \Comment*[r]{Alg.~\ref{alg:path_match}}} 
}
\Return{$Sol$}\; 
\end{algorithm}
%%%%#############################################




==> Algorithms/RC_EBBA_Setup.tex <==
\begin{procedure}[H]
\small
\caption{Setup($d$)}
\algorithmfootnote{$^*$ This list is used in WC-EBBA* search only.}
\label{alg:rc_ebba_setup}
\DontPrintSemicolon
% \SetAlgoLined
 $Open^d \leftarrow \emptyset$ \;
$g^d_{min}(u) \leftarrow \infty$ \ for each $u \in S$\ \;
        \nlast
        \textcolor{gray}{
 $\chi^d (u) \leftarrow \emptyset$ for each $u \in S$\ \;
 }
 \lIf{$d=$\textit{ forward}}
 {$u_i=start$}
 \lElse{$u_i=goal$}
 $x \leftarrow $ new node with $s(x) = u_{i}$\ \;
 $ {\bf g}(x) \leftarrow (0,0) $ \;
 $ {\bf f}(x) \leftarrow (h^d_1(u_{i}),h^d_2(u_{i})) $ \;
 $parent(x) \leftarrow \varnothing $ \;
Add $x$ to $Open^d$\;
\end{procedure}
%%%%#############################################


==> Algorithms/join.tex <==

\begin{procedure}[H]
\small
\caption{Match($x,d'$)}
% \algorithmfootnote{$^*$ This refinement can be done only in the absence of tie-breaking.}
\label{alg:path_match}
\DontPrintSemicolon
% $ f^{sol}_2 \leftarrow \infty$ \;
% $ (n_1, n_2) \leftarrow Sol^d$ \;
% \If{$n_2 \neq \varnothing $}
% {$ f^{sol}_2 \leftarrow g_2(n_1)+g_2(n_2)$}
% \ElseIf{$n_1 \neq \varnothing $}
% {$ f^{sol}_2 \leftarrow f_2(n_1)$}
\For{all $y \in \chi^{d'}(s(x))$ in order;}
        { 
            ${f'_1} \leftarrow g_1(x)+g_1(y)$ \;
            ${f'_2} \leftarrow g_2(x)+g_2(y)$ \;
            \If
            { $f'_1 > \overline{f_1}$}
            { \textbf{break} }
            
            \ElseIf
             {$f'_2 \leq \overline{f_2}$}
            { 
            % $ f^{sol}_2 \leftarrow min(f^{sol}_2 ,\overline{f_2})$ \;
            \If{ $f'_1 < \overline{f_1} $ {\bf or} $f'_2 < f^{sol}_2 $}
                {
                $\overline{f_1} \leftarrow f'_1$ \; 
                $f^{sol}_2 \leftarrow f'_2$ \; 
                $Sol \leftarrow (x,y)$ \; 
                }
            % \textbf{break}
            }
        
        }
        
        % \nlast
        % \textcolor{gray}{
        %         $z \leftarrow$ last node in $\mathit{\chi^d(s(x))}$ \;
        % }
        
        % \nlast
        % \textcolor{gray}{
        % \If{ $(z \neq \varnothing $ \textbf{and} $f_1(z) = f_1(x))$} 
        % { \nlast Remove $z$ from $\chi^d(s(x))$ }
        % }
        
        % Add $x$ to the end of $\chi^d (s(x))$
        
% \Return 
\end{procedure}

%%%%#############################################

==> Algorithms/store.tex <==

\begin{procedure}[H]
\small
\caption{Store($x,d$)}
\algorithmfootnote{$^*$ This refinement can be done only in the absence of tie-breaking.}
\label{alg:path_store}
\DontPrintSemicolon

        
        \nlast
        \textcolor{gray}{
                $z \leftarrow$ last node in $\mathit{\chi^d(s(x))}$ \label{alg:path_store:1} \;
        }
        
        \nlast
        \textcolor{gray}{
        \If{ $(z \neq \varnothing $ \textbf{and} $f_1(z) = f_1(x))$} 
        { \nlast Remove $z$ from $\chi^d(s(x))$ }
        }
        \label{alg:path_store:2}
        
        Add $x$ to the end of $\chi^d (s(x))$
        
% \Return 
\end{procedure}

%%%%#############################################

==> Figures/Example.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{tkz-graph}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.9}
% \usepackage{floatrow}
% \begin{document}
\begin{tikzpicture}[
roundnode/.style={circle, draw=black,  thick, minimum size=5mm},
roundnode2/.style={circle, draw=gray,  thick, minimum size=5mm},
% squarednode/.style={rectangle, draw=red!60, fill=red!5,  thick, minimum size=5mm},
scale=.8, every node/.style={scale=.9}]
% [thick,scale=.8, every node/.style={scale=1.1}]
%Nodes
\footnotesize
\node[roundnode,align=center]   (s2)        {$u_2$ \\ (2,1)\\ (2,1)};
\node[roundnode,align=center]   at (0, 2.75) (start)     {$u_{s}$\\ (3,3)\\ (7,8) };
\node[roundnode,align=center]   at (-3.25, 0) (s1)        {$u_1$\\ (2,3)\\ (3,4)};
\node[roundnode,align=center]   at (3.25, 0) (s3)        {$u_3$\\ (3,2)\\ (4,3)};
\node[roundnode,align=center]   at (0, -2.75) (goal)   {$u_{g}$\\ (0,0)\\ (0,0)};
\node[roundnode2,align=center,color=gray]   (state)     [left=of goal] {state\\ ${\bf h}^f$\\ ${\bf ub}^f$ };

%Lines
\draw[->,-latex,  thick] (start) edge[auto=right] node{(1,4)} (s1);
\draw[->,-latex,  thick] (start) edge[auto=left] node{(3,4)} (s2);
\draw[->,-latex,  thick] (start) edge[auto=left] node{(3,1)} (s3);
\draw[->,-latex,  thick] (s1) edge[auto=left] node{(1,2)} (s2);
\draw[->,-latex,  thick] (s3) edge[auto=right] node{(2,1)} (s2);
\draw[->,-latex,  thick] (s1) edge[auto=left] node{(2,4)} (goal);
\draw[->,-latex,  thick] (s2) edge[auto=left] node{(2,1)} (goal);
\draw[->,-latex,  thick] (s3) edge[auto=left] node{(3,3)} (goal);

\end{tikzpicture}
% \end{document}

==> Figures/Example2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{tkz-graph}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.9}
% \usepackage{floatrow}
% \begin{document}
\begin{tikzpicture}[
roundnode/.style={circle, draw=black,  thick, minimum size=5mm},
roundnode2/.style={circle, draw=gray,  thick, minimum size=5mm},
% squarednode/.style={rectangle, draw=red!60, fill=red!5,  thick, minimum size=5mm},
scale=1, every node/.style={scale=1.0}]
% [thick,scale=.8, every node/.style={scale=1.1}]
%Nodes
\footnotesize
% \node[roundnode,align=center]   (s2)        {$u_2$ \\ (2,1)\\ (2,1)};


\node[roundnode,align=center] at (-3, 0) (s1) {$u_s$} ;
\node at (-3, 0.5) {$x_1$};
\node[roundnode,align=center] at (-1.5, 1.75) (s2) {$u_1$};
% \node at (-1.5, 2.0) {$x_2$};
\node[roundnode,align=center] at (0.0, 0) (s3) {$u_2$};
% \node at (0.0, -0.5) {$x_3,x_4$};
\node[roundnode,align=center] at (1.5, 1.75) (sg) {$u_g$};
% \node at (1.5, 2.0) {$x_5,x_6$};
% \node[roundnode,align=center] at (3, 0) (s5) {$u_g$};
% \node at (3, -0.5) {$x_7,x_8,x_9,x_{10}$};
%Lines

\draw[->,-latex,  thick] (s1) edge[auto=left] node[anchor=south, sloped]{$x_2$} (s2);
\draw[->,-latex,  thick] (s1) edge[auto=left] node{$x_3$} (s3);
\draw[->,-latex,  thick] (s2) edge[auto=left] node[anchor=south, sloped]{$x_5$} (s3);
\draw[->,-latex,  thick] (s3) edge[auto=left] node[anchor=south, sloped]{$x_6,x_7$} (sg);
\draw[->,-latex,  thick] (s2) edge[auto=left] node[anchor=south, sloped]{$x_4$} (sg);
% \draw[->,-latex,  thick] (s3) edge[auto=left] node{$x_4,x_5$} (s5);
% \draw[->,-latex,  thick] (s4) edge[auto=left] node[anchor=south, sloped]{$x_1,x_2$} (s5);

% \draw[->,-latex,  thick] (s3) edge[auto=left] node{(3,3)} (goal);

\end{tikzpicture}
% \end{document}

% \draw[->,-latex,  thick] (s1) edge[auto=left] node[anchor=south, sloped]{$x_2$} (s2);
% \draw[->,-latex,  thick] (s1) edge[auto=left] node{$x_3$} (s3);
% \draw[->,-latex,  thick] (s2) edge[auto=left] node[anchor=south, sloped]{$x_4$} (s3);
% \draw[->,-latex,  thick] (s3) edge[auto=left] node[anchor=south, sloped]{$x_5,x_6$} (s4);
% \draw[->,-latex,  thick] (s3) edge[auto=left] node{$x_7,x_8$} (s5);
% \draw[->,-latex,  thick] (s4) edge[auto=left] node[anchor=south, sloped]{$x_9,x_{10}$} (s5);

==> Figures/queues.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{tkz-graph}
% \usetikzlibrary{positioning}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.9}
% \usepackage{floatrow}
% \begin{document}
\begin{tikzpicture} [scale=0.9, every node/.style={scale=1}]
% \draw (1.5,0) rectangle (5,1);
\draw (1.5,0) -- (3.5,0);
\draw [dashed] (3.5,0) -- (5,0);
\draw (1.5,1) -- (3.5,1);
\draw [dashed] (3.5,1) -- (5,1);
\draw (1.5,0) -- (1.5,1);
\draw [dashed] (5,0) -- (5,1);

\draw [<->] (1.6,1.25) to node[above]{$\Delta f= \infty$} (4.9,1.25);
\node at (3.25,0.5) {Binary-Heap (BH)};

\draw (7.5,-0.25) rectangle (8.75,0.25);
\draw (7.5,0.5) rectangle (8.75,1);
\draw (9.75,0.5) rectangle (11,1);
\draw [dashed] (8.75,0.5) to (9.75,0.5); 
\draw [dashed] (8.75,1) to (9.75,1); 
\draw [<->] (7.5,1.25) to node[above]{$\Delta f$} (8.75,1.25);
\draw [<->] (9.75,1.25) to node[above]{$\Delta f$} (11,1.25);
\node at (8.15,0.75) {\small LL};
\node at (9.25,0.75) {$\dots$};
\node at (10.35,0.75) {\small LL};
\node at (8.15, 0) {\small BH};
\node at (6.75,0.75) {\small High-level};
\node at (6.75,0) {\small Low-level};
% \node at (6.5,-0.25) {\small $f_{min}$};
% \node at (10.5,-0.25) {\small $f_{max}$};

% \draw (12,0) rectangle (14,1);
% \draw (15,0) rectangle (17,1);
% \draw [-] (13.0,0) to (13.0,1); 
% \draw [dashed] (14.0,0) to (15.0,0); 
% \draw [dashed] (14.0,1) to (15.0,1); 
% \draw [-] (16.0,0) to (16.0,1); 
% \draw [<->] (12,1.25) to node[above]{$1$} (12.9,1.25);
% \draw [<->] (13.1,1.25) to node[above]{$1$} (13.9,1.25);
% \draw [<->] (15.1,1.25) to node[above]{$1$} (15.9,1.25);
% \draw [<->] (16.1,1.25) to node[above]{$1$} (16.9,1.25);
% % \node at (12.5,0.75) {\small BH};
% \node at (12.5,0.5) {\small LL};
% % \node at (13.5,0.75) {\small BH};
% \node at (13.5,0.5) {\small LL};
% \node at (14.5,0.5) {$\dots$};
% % \node at (15.5,0.75) {\small BH};
% \node at (15.5,0.5) {\small LL};
% % \node at (16.5,0.75) {\small BH};
% \node at (16.5,0.5) {\small LL};
% \node at (12.5,-0.25) {\small $f_{min}$};
% \node at (16.5,-0.25) {\small $f_{max}$};

\draw (13.25,-0.25) rectangle (13.75,0.25);
\draw [dashed] (13.75,-0.25) to (14.25,-0.25);
\draw [dashed] (13.75,0.25) to (14.25,0.25);
\draw (14.25,-0.25) rectangle (14.75,0.25);
\node at (14,0.0) {$\dots$};
\node at (13.5,0.0) {\small LL};
\node at (14.5,0.0) {\small LL};
% \draw (13.5,-0.25) rectangle (14.75,0.25);
\draw (13.25,0.5) rectangle (14.75,1);
\draw (15.75,0.5) rectangle (17.25,1);
\draw [dashed] (14.75,0.5) to (15.75,0.5); 
\draw [dashed] (14.75,1) to (15.75,1); 
\draw [<->] (13.25,1.25) to node[above]{$\Delta f$} (14.75,1.25);
\draw [<->] (15.75,1.25) to node[above]{$\Delta f$} (17.25,1.25);
\node at (14.0,0.75) {\small LL};
\node at (15.25,0.75) {$\dots$};
\node at (16.5,0.75) {\small LL};
% \node at (13.15, 0) {\small LL};
\node at (12.5,0.75) {\small High-level};
\node at (12.5,0) {\small Low-level};

\node at (3.25,-0.75) {\small (a)};
\node at (9.25,-0.75) {\small (b)};
\node at (15.25,-0.75) {\small (c)};
% \end{axis} 
\end{tikzpicture}
% \end{document}
